I Like To Move It -- Computation Instead of Data in the Brain

The detailed functioning of the human brain remains incompletely understood. Large-scale brain simulations complement experimental research but face substantial computational challenges: the human brain comprises approximately $10^{11}$ neurons connected by $10^{14}$ synapses, collectively forming the connectome. Empirical evidence indicates that modifications of the connectome -- specifically the formation and elimination of synapses, referred to as structural plasticity -- are essential for processes such as learning and memory formation. Connectivity updates can be computed efficiently using a Barnes--Hut-inspired approximation that reduces computational complexity from $O(n^2)$ to $O(n \log n)$, where $n$ denotes the number of neurons. Despite this improvement, communication overhead still limits scalability. Synapse updates rely heavily on remote memory access (RMA), and spike transmission requires all-to-all communication at every simulation time step. We introduce a novel algorithm that reduces communication by migrating computation rather than data. This approach reduces connectivity update time by a factor of 6 and spike transmission time by more than 2 orders of magnitude.

==> tikz/bh.tex <==
\begin{tikzpicture}
\draw[black, thick] (3,1) rectangle (3.5,1.5) node[pos=.5] {1};

\draw[->, black] (3.25,1) -- (1.25,0.5);
\draw[->, black] (3.25,1) -- (5.25,0.5);

\draw[black, thick] (1,0) rectangle (1.5,0.5) node[pos=.5] {1};
\draw[black, thick] (5,0) rectangle (5.5,0.5) node[pos=.5] {2};

\draw[->, black] (1.25,0) -- (0.25,-0.5);
\draw[->, black] (1.25,0) -- (2.25,-0.5);
\draw[->, black] (5.25,0) -- (4.25,-0.5);
\draw[->, black] (5.25,0) -- (6.25,-0.5);

\draw[black, thick] (0,-1) rectangle (0.5,-0.5) node[pos=.5] {1};
\draw[black, thick] (2,-1) rectangle (2.5,-0.5) node[pos=.5] {1};
\draw[black, dashed] (4,-1) rectangle (4.5,-0.5) node[pos=.5] {2};
\draw[black, dashed] (6,-1) rectangle (6.5,-0.5) node[pos=.5] {2};

\draw[->, black] (0.25,-1) -- (-0.35,-1.5);
\draw[->, black] (0.25,-1) -- (0.85,-1.5);
\draw[->, black] (2.25,-1) -- (1.65,-1.5);
\draw[->, black] (2.25,-1) -- (2.85,-1.5);
\draw[->, black, dashed] (4.25,-1) -- (3.65,-1.5);
\draw[->, black, dashed] (4.25,-1) -- (4.85,-1.5);
\draw[->, black, dashed] (6.25,-1) -- (5.65,-1.5);
\draw[->, black, dashed] (6.25,-1) -- (6.85,-1.5);

\draw[black, thick] (-0.6,-1.5) rectangle (-0.1,-2) node[pos=.5] {1};
\draw[black, thick] (0.85,-1.75) circle (0.25) node {1};
\draw[black, thick] (1.65,-1.75) circle (0.25) node {1};
\draw[black, thick] (2.6,-1.5) rectangle (3.1,-2) node[pos=.5] {1};
\draw[black, dashed] (3.65,-1.75) circle (0.25) node {2};
\draw[black, dashed] (4.8,-1.75) circle (0.25) node {2};
\draw[black, dashed] (5.65,-1.75) circle (0.25) node {2};
\draw[black, dashed] (6.6,-1.5) rectangle (7.1,-2) node[pos=.5] {2};

\draw[->, black] (-0.35,-2) -- (-0.35,-2.5);
\draw[->, black] (-0.35,-2) -- (0.85,-2.5);
\draw[->, black] (2.85,-2) -- (2.85,-2.5);
\draw[->, black, dashed] (6.85,-2) -- (5.65,-2.5);
\draw[->, black, dashed] (6.85,-2) -- (6.85,-2.5);

\draw[black, thick] (-0.35,-2.75) circle (0.25) node {1};
\draw[black, thick] (0.85,-2.75) circle (0.25) node {1};
\draw[black, thick] (2.85,-2.75) circle (0.25) node {1};
\draw[black, dashed] (5.65,-2.75) circle (0.25) node {2};
\draw[black, dashed] (6.85,-2.75) circle (0.25) node {2};

\node[rotate=90, text width=1cm] at (-1,0.4) {branch nodes};

\draw[blue, thick] (-0.35,-2.75) circle (0.35);
\draw[red, thick, dotted] (3.9,-1.1) rectangle (4.6,-0.4);
\draw[red, thick, dotted] (5.9,-1.1) rectangle (6.6,-0.4);
\draw[red, thick, dotted] (5.65,-1.75) circle (0.35);
\draw[red, thick, dotted] (6.5,-1.4) rectangle (7.2,-2.1);
\draw[red, thick, dotted] (5.65,-2.75) circle (0.35);
\draw[red, thick] (6.85,-2.75) circle (0.35);

\end{tikzpicture}

==> tikz/scheme.tex <==
\begin{tikzpicture}
\draw[black, thick] (3,1) rectangle (3.5,1.5) node[pos=.5] {1};

\draw[->, black] (3.25,1) -- (1.25,0.5);
\draw[->, black] (3.25,1) -- (5.25,0.5);

\draw[black, thick] (1,0) rectangle (1.5,0.5) node[pos=.5] {1};
\draw[black, thick] (5,0) rectangle (5.5,0.5) node[pos=.5] {2};

\draw[->, black] (1.25,0) -- (0.25,-0.5);
\draw[->, black] (1.25,0) -- (2.25,-0.5);
\draw[->, black] (5.25,0) -- (4.25,-0.5);
\draw[->, black] (5.25,0) -- (6.25,-0.5);

\draw[black, thick] (0,-1) rectangle (0.5,-0.5) node[pos=.5] {1};
\draw[black, thick] (2,-1) rectangle (2.5,-0.5) node[pos=.5] {1};
\draw[black, dashed] (4,-1) rectangle (4.5,-0.5) node[pos=.5] {2};
\draw[black, dashed] (6,-1) rectangle (6.5,-0.5) node[pos=.5] {2};

\draw[->, black] (0.25,-1) -- (-0.35,-1.5);
\draw[->, black] (0.25,-1) -- (0.85,-1.5);
\draw[->, black] (2.25,-1) -- (1.65,-1.5);
\draw[->, black] (2.25,-1) -- (2.85,-1.5);
\draw[->, black, dashed] (4.25,-1) -- (3.65,-1.5);
\draw[->, black, dashed] (4.25,-1) -- (4.85,-1.5);
\draw[->, black, dashed] (6.25,-1) -- (5.65,-1.5);
\draw[->, black, dashed] (6.25,-1) -- (6.85,-1.5);

\draw[black, thick] (-0.6,-1.5) rectangle (-0.1,-2) node[pos=.5] {1};
\draw[black, thick] (0.85,-1.75) circle (0.25) node {1};
\draw[black, thick] (1.65,-1.75) circle (0.25) node {1};
\draw[black, thick] (2.6,-1.5) rectangle (3.1,-2) node[pos=.5] {1};
\draw[black, dashed] (3.65,-1.75) circle (0.25) node {2};
\draw[black, dashed] (4.8,-1.75) circle (0.25) node {2};
\draw[black, dashed] (5.65,-1.75) circle (0.25) node {2};
\draw[black, dashed] (6.6,-1.5) rectangle (7.1,-2) node[pos=.5] {2};

\draw[->, black] (-0.35,-2) -- (-0.35,-2.5);
\draw[->, black] (-0.35,-2) -- (0.85,-2.5);
\draw[->, black] (2.85,-2) -- (2.85,-2.5);
\draw[->, black, dashed] (6.85,-2) -- (5.65,-2.5);
\draw[->, black, dashed] (6.85,-2) -- (6.85,-2.5);

\draw[black, thick] (-0.35,-2.75) circle (0.25) node {1};
\draw[black, thick] (0.85,-2.75) circle (0.25) node {1};
\draw[black, thick] (2.85,-2.75) circle (0.25) node {1};
\draw[black, dashed] (5.65,-2.75) circle (0.25) node {2};
\draw[black, dashed] (6.85,-2.75) circle (0.25) node {2};

\node[rotate=90, text width=1cm] at (-1,0.4) {branch nodes};

\end{tikzpicture}
